A single-camera, 3D scanning velocimetry system for quantifying active particle aggregations

A three-dimensional (3D) scanning velocimetry system is developed to quantify the 3D configurations of particles and their surrounding volumetric, three-component velocity fields. The approach uses a translating laser sheet to rapidly scan through a volume of interest and sequentially illuminate slices of the flow containing both tracers seeded in the fluid and particles comprising the aggregation of interest. These image slices are captured by a single high-speed camera, encoding information about the third spatial dimension within the image time-series. Where previous implementations of scanning systems have been developed for either volumetric flow quantification or 3D object reconstruction, we evaluate the feasibility of accomplishing these tasks concurrently with a single-camera, which can streamline data collection and analysis. The capability of the system was characterized using a study of induced vertical migrations of millimeter-scale brine shrimp (Artemia salina). Identification and reconstruction of individual swimmer bodies and 3D trajectories within the migrating aggregation were achieved up to the maximum number density studied presently, $8 \, \times\,10^5$ animals per $\textrm{m}^3$. This number density is comparable to the densities of previous depth-averaged 2D measurements of similar migrations. Corresponding velocity measurements of the flow indicate that the technique is capable of resolving the 3D velocity field in and around the swimming aggregation. At these animal number densities, instances of coherent flow induced by the migrations were observed. The accuracy of these flow measurements was confirmed in separate studies of a free jet at $Re_D = 50$.

==> Figures/JetPics/jetvelocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.25in,
at={(1.312in,1.059in)},
scale only axis,
xmin=-1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={X/D},
ymin=0,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\left|U\right|_{max}/U_b$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-20	0\\
0	0\\
0	12\\
-20	12\\
}--cycle;

\addplot[area legend, draw=none, fill=black!30!green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-1.5898	0.635616869280821\\
-1.5082	1.35309299869302\\
-1.4266	1.84344594464946\\
-1.345	2.00011899883599\\
-1.2634	1.92891937568081\\
-1.1818	1.905112230048\\
-1.1002	1.92232872899496\\
-1.0186	1.90109566874356\\
-0.937	1.93309444147196\\
-0.8554	1.94455583395893\\
-0.7738	1.94659831626295\\
-0.6922	1.91652931982248\\
-0.6106	1.89843438417149\\
-0.529	1.93228378015823\\
-0.4474	1.92664982737401\\
-0.3658	1.92493118144386\\
-0.2842	1.91442281767337\\
-0.2026	1.92183293033496\\
-0.121	1.89856420678599\\
-0.0394	1.85062140559313\\
0.0422000000000001	1.81868253952114\\
0.1238	1.86586170594837\\
0.2054	1.84344174350834\\
0.287	1.8208672720176\\
0.3686	1.76299464464988\\
0.4502	1.74423731169904\\
0.5318	1.72230147045813\\
0.6134	1.69872949521696\\
0.695	1.67330437391372\\
0.7766	1.63800643601437\\
0.8582	1.59279861369091\\
0.9398	1.55544947079122\\
1.0214	1.5205331292558\\
1.103	1.50359715956881\\
1.1846	1.47145627036959\\
1.2662	1.43795624970177\\
1.3478	1.40454534798739\\
1.4294	1.37985839244374\\
1.511	1.35430927960438\\
1.5926	1.33973979452435\\
1.6742	1.3233303464995\\
1.7558	1.29416742874482\\
1.8374	1.25387661865388\\
1.919	1.23131126779894\\
2.0006	1.19699691010887\\
2.0822	1.18904498455217\\
2.1638	1.15191031351424\\
2.2454	1.13615254735996\\
2.327	1.11395456598415\\
2.4086	1.0994500437823\\
2.4902	1.06880470641154\\
2.5718	1.04412918625824\\
2.6534	1.01778527004932\\
2.735	0.992448897275535\\
2.8166	0.96973479908475\\
2.8982	0.965974347972311\\
2.9798	0.958172538586992\\
3.0614	0.95557727383585\\
3.143	0.947321671768554\\
3.2246	0.942462141375334\\
3.3062	0.941153727450422\\
3.3878	0.928011179995921\\
3.4694	0.919412200967914\\
3.551	0.887979666651703\\
3.6326	0.862712190246075\\
3.7142	0.847222222878599\\
3.7958	0.820864422319343\\
3.8774	0.807952345394833\\
3.959	0.792676092972426\\
4.0406	0.780804508642003\\
4.1222	0.774235797290605\\
4.2038	0.765146926505096\\
4.2854	0.750930005748669\\
4.367	0.739553312185992\\
4.4486	0.712274282988678\\
4.5302	0.703605885353442\\
4.6118	0.691702763261741\\
4.6934	0.682688635868487\\
4.775	0.675283947363326\\
4.8566	0.665595174729323\\
4.9382	0.658345821105055\\
5.0198	0.613095544514762\\
5.1014	0.584414740167307\\
5.183	0.581076088925435\\
5.2646	0.539094173936517\\
5.3462	0.553908277799222\\
5.4278	0.550354447872769\\
5.5094	0.543874483075513\\
5.591	0.534967797724968\\
5.6726	0.511909776169129\\
5.7542	0.492921715028828\\
5.8358	0.477145849834506\\
5.9174	0.454541940619972\\
5.999	0.438021790402298\\
6.0806	0.415438162365744\\
6.1622	0.40276294780924\\
6.2438	0.39437862206379\\
6.3254	0.383371074203907\\
6.407	0.374997509313271\\
6.4886	0.370099385407512\\
6.5702	0.362775150720209\\
6.6518	0.343297217947233\\
6.7334	0.335791478620169\\
6.815	0.342232033582428\\
6.8966	0.342786547724094\\
6.9782	0.337424894372034\\
7.0598	0.333035855877995\\
7.1414	0.335828118099906\\
7.223	0.328316602955174\\
7.3046	0.331419588567759\\
7.3862	0.318117856579184\\
7.4678	0.329288202462651\\
7.5494	0.335591744636026\\
7.631	0.33258776847077\\
7.7126	0.339416820136447\\
7.7942	0.337847689298348\\
7.8758	0.341055841173246\\
7.9574	0.347575163016316\\
8.039	0.343958193155616\\
8.1206	0.341449376590664\\
8.2022	0.335404445651386\\
8.2838	0.33719518030604\\
8.3654	0.344931716439602\\
8.447	0.339161604040609\\
8.5286	0.33433276291733\\
8.6102	0.340894719690364\\
8.6918	0.34686102821195\\
8.7734	0.332612447474703\\
8.855	0.273098887974032\\
8.855	0.362005670615682\\
8.7734	0.379276270889823\\
8.6918	0.392438930454462\\
8.6102	0.391748458756849\\
8.5286	0.388310185269643\\
8.447	0.390837517237794\\
8.3654	0.384697549269518\\
8.2838	0.394948510238074\\
8.2022	0.396289431145565\\
8.1206	0.389174743520346\\
8.039	0.38906803515088\\
7.9574	0.392524817447862\\
7.8758	0.386090986200005\\
7.7942	0.386857294553322\\
7.7126	0.38655777830507\\
7.631	0.392261921507274\\
7.5494	0.381123713008817\\
7.4678	0.3866657029884\\
7.3862	0.402407705889032\\
7.3046	0.390558737133265\\
7.223	0.40120977834793\\
7.1414	0.386719010883175\\
7.0598	0.384095938735977\\
6.9782	0.388860915783229\\
6.8966	0.391393139934548\\
6.815	0.400799941642583\\
6.7334	0.415997572462843\\
6.6518	0.414747776609729\\
6.5702	0.406768286433928\\
6.4886	0.410188317695553\\
6.407	0.418949306314139\\
6.3254	0.421949034902295\\
6.2438	0.433330032137057\\
6.1622	0.450469074133405\\
6.0806	0.461611152620556\\
5.999	0.472977590066022\\
5.9174	0.492593123093884\\
5.8358	0.509077447048168\\
5.7542	0.530199083755049\\
5.6726	0.542878750685429\\
5.591	0.561853102334573\\
5.5094	0.577868604609834\\
5.4278	0.594949212843057\\
5.3462	0.593877487091067\\
5.2646	0.616879507821448\\
5.183	0.622187342535725\\
5.1014	0.66778513242131\\
5.0198	0.677837750654742\\
4.9382	0.69311138178999\\
4.8566	0.69611602851541\\
4.775	0.713054901776108\\
4.6934	0.726554162777508\\
4.6118	0.737855542044165\\
4.5302	0.755673260181629\\
4.4486	0.77253290966061\\
4.367	0.770764317741321\\
4.2854	0.789453041656346\\
4.2038	0.792889329249451\\
4.1222	0.806574596620995\\
4.0406	0.813006558400953\\
3.959	0.836476456315568\\
3.8774	0.85615203754904\\
3.7958	0.888073162018842\\
3.7142	0.911503710200618\\
3.6326	0.932609710112978\\
3.551	0.944789899575202\\
3.4694	0.953089945243142\\
3.3878	0.961536487535967\\
3.3062	0.965039193350242\\
3.2246	0.971974288974066\\
3.143	0.979398097684616\\
3.0614	0.981052389970692\\
2.9798	0.99728591018018\\
2.8982	1.01160670216367\\
2.8166	1.03126777129562\\
2.735	1.05655926518089\\
2.6534	1.08178345906762\\
2.5718	1.09239031118375\\
2.4902	1.11302081402928\\
2.4086	1.12862871572541\\
2.327	1.14579523506291\\
2.2454	1.16475480540449\\
2.1638	1.19193542594605\\
2.0822	1.22013498254295\\
2.0006	1.2698599263846\\
1.919	1.29664679091902\\
1.8374	1.32188924499129\\
1.7558	1.34482742321659\\
1.6742	1.3604451995557\\
1.5926	1.38065933692035\\
1.511	1.40784955923807\\
1.4294	1.44166979828877\\
1.3478	1.47228713951634\\
1.2662	1.49768270076825\\
1.1846	1.526785044068\\
1.103	1.56190318896511\\
1.0214	1.58438834061428\\
0.9398	1.61850760877542\\
0.8582	1.65944889699688\\
0.7766	1.68780602194694\\
0.695	1.71954729543185\\
0.6134	1.7492876415423\\
0.5318	1.77413246866169\\
0.4502	1.80012444297284\\
0.3686	1.8411835070522\\
0.287	1.90054418794664\\
0.2054	1.94906036890281\\
0.1238	1.94610742308681\\
0.0422000000000001	1.95954498080669\\
-0.0394	1.97679040412376\\
-0.121	2.02063224320195\\
-0.2026	2.04087295500176\\
-0.2842	2.02936248582047\\
-0.3658	2.03017281556632\\
-0.4474	2.03826188922955\\
-0.529	2.03766115931449\\
-0.6106	2.03654482612601\\
-0.6922	2.03848730290344\\
-0.7738	2.04485842535735\\
-0.8554	2.04658232375045\\
-0.937	2.03480228878345\\
-1.0186	2.05151610867267\\
-1.1002	2.05917936699845\\
-1.1818	2.06863819055976\\
-1.2634	2.03465452625003\\
-1.345	2.05412124599563\\
-1.4266	2.08846234017925\\
-1.5082	1.8108756110364\\
-1.5898	1.32981048001079\\
}--cycle;
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
-1.5898	0.635616869280821\\
-1.5082	1.35309299869302\\
-1.4266	1.84344594464946\\
-1.345	2.00011899883599\\
-1.2634	1.92891937568081\\
-1.1818	1.905112230048\\
-1.1002	1.92232872899496\\
-1.0186	1.90109566874356\\
-0.937	1.93309444147196\\
-0.8554	1.94455583395893\\
-0.7738	1.94659831626295\\
-0.6922	1.91652931982248\\
-0.6106	1.89843438417149\\
-0.529	1.93228378015823\\
-0.4474	1.92664982737401\\
-0.3658	1.92493118144386\\
-0.2842	1.91442281767337\\
-0.2026	1.92183293033496\\
-0.121	1.89856420678599\\
-0.0394	1.85062140559313\\
0.0422000000000001	1.81868253952114\\
0.1238	1.86586170594837\\
0.2054	1.84344174350834\\
0.287	1.8208672720176\\
0.3686	1.76299464464988\\
0.4502	1.74423731169904\\
0.5318	1.72230147045813\\
0.6134	1.69872949521696\\
0.695	1.67330437391372\\
0.7766	1.63800643601437\\
0.8582	1.59279861369091\\
0.9398	1.55544947079122\\
1.0214	1.5205331292558\\
1.103	1.50359715956881\\
1.1846	1.47145627036959\\
1.2662	1.43795624970177\\
1.3478	1.40454534798739\\
1.4294	1.37985839244374\\
1.511	1.35430927960438\\
1.5926	1.33973979452435\\
1.6742	1.3233303464995\\
1.7558	1.29416742874482\\
1.8374	1.25387661865388\\
1.919	1.23131126779894\\
2.0006	1.19699691010887\\
2.0822	1.18904498455217\\
2.1638	1.15191031351424\\
2.2454	1.13615254735996\\
2.327	1.11395456598415\\
2.4086	1.0994500437823\\
2.4902	1.06880470641154\\
2.5718	1.04412918625824\\
2.6534	1.01778527004932\\
2.735	0.992448897275535\\
2.8166	0.96973479908475\\
2.8982	0.965974347972311\\
2.9798	0.958172538586992\\
3.0614	0.95557727383585\\
3.143	0.947321671768554\\
3.2246	0.942462141375334\\
3.3062	0.941153727450422\\
3.3878	0.928011179995921\\
3.4694	0.919412200967914\\
3.551	0.887979666651703\\
3.6326	0.862712190246075\\
3.7142	0.847222222878599\\
3.7958	0.820864422319343\\
3.8774	0.807952345394833\\
3.959	0.792676092972426\\
4.0406	0.780804508642003\\
4.1222	0.774235797290605\\
4.2038	0.765146926505096\\
4.2854	0.750930005748669\\
4.367	0.739553312185992\\
4.4486	0.712274282988678\\
4.5302	0.703605885353442\\
4.6118	0.691702763261741\\
4.6934	0.682688635868487\\
4.775	0.675283947363326\\
4.8566	0.665595174729323\\
4.9382	0.658345821105055\\
5.0198	0.613095544514762\\
5.1014	0.584414740167307\\
5.183	0.581076088925435\\
5.2646	0.539094173936517\\
5.3462	0.553908277799222\\
5.4278	0.550354447872769\\
5.5094	0.543874483075513\\
5.591	0.534967797724968\\
5.6726	0.511909776169129\\
5.7542	0.492921715028828\\
5.8358	0.477145849834506\\
5.9174	0.454541940619972\\
5.999	0.438021790402298\\
6.0806	0.415438162365744\\
6.1622	0.40276294780924\\
6.2438	0.39437862206379\\
6.3254	0.383371074203907\\
6.407	0.374997509313271\\
6.4886	0.370099385407512\\
6.5702	0.362775150720209\\
6.6518	0.343297217947233\\
6.7334	0.335791478620169\\
6.815	0.342232033582428\\
6.8966	0.342786547724094\\
6.9782	0.337424894372034\\
7.0598	0.333035855877995\\
7.1414	0.335828118099906\\
7.223	0.328316602955174\\
7.3046	0.331419588567759\\
7.3862	0.318117856579184\\
7.4678	0.329288202462651\\
7.5494	0.335591744636026\\
7.631	0.33258776847077\\
7.7126	0.339416820136447\\
7.7942	0.337847689298348\\
7.8758	0.341055841173246\\
7.9574	0.347575163016316\\
8.039	0.343958193155616\\
8.1206	0.341449376590664\\
8.2022	0.335404445651386\\
8.2838	0.33719518030604\\
8.3654	0.344931716439602\\
8.447	0.339161604040609\\
8.5286	0.33433276291733\\
8.6102	0.340894719690364\\
8.6918	0.34686102821195\\
8.7734	0.332612447474703\\
8.855	0.273098887974032\\
};
\addplot [color=white!55!green, forget plot]
  table[row sep=crcr]{%
-1.5898	1.32981048001079\\
-1.5082	1.8108756110364\\
-1.4266	2.08846234017925\\
-1.345	2.05412124599563\\
-1.2634	2.03465452625003\\
-1.1818	2.06863819055976\\
-1.1002	2.05917936699845\\
-1.0186	2.05151610867267\\
-0.937	2.03480228878345\\
-0.8554	2.04658232375045\\
-0.7738	2.04485842535735\\
-0.6922	2.03848730290344\\
-0.6106	2.03654482612601\\
-0.529	2.03766115931449\\
-0.4474	2.03826188922955\\
-0.3658	2.03017281556632\\
-0.2842	2.02936248582047\\
-0.2026	2.04087295500176\\
-0.121	2.02063224320195\\
-0.0394	1.97679040412376\\
0.0422000000000001	1.95954498080669\\
0.1238	1.94610742308681\\
0.2054	1.94906036890281\\
0.287	1.90054418794664\\
0.3686	1.8411835070522\\
0.4502	1.80012444297284\\
0.5318	1.77413246866169\\
0.6134	1.7492876415423\\
0.695	1.71954729543185\\
0.7766	1.68780602194694\\
0.8582	1.65944889699688\\
0.9398	1.61850760877542\\
1.0214	1.58438834061428\\
1.103	1.56190318896511\\
1.1846	1.526785044068\\
1.2662	1.49768270076825\\
1.3478	1.47228713951634\\
1.4294	1.44166979828877\\
1.511	1.40784955923807\\
1.5926	1.38065933692035\\
1.6742	1.3604451995557\\
1.7558	1.34482742321659\\
1.8374	1.32188924499129\\
1.919	1.29664679091902\\
2.0006	1.2698599263846\\
2.0822	1.22013498254295\\
2.1638	1.19193542594605\\
2.2454	1.16475480540449\\
2.327	1.14579523506291\\
2.4086	1.12862871572541\\
2.4902	1.11302081402928\\
2.5718	1.09239031118375\\
2.6534	1.08178345906762\\
2.735	1.05655926518089\\
2.8166	1.03126777129562\\
2.8982	1.01160670216367\\
2.9798	0.99728591018018\\
3.0614	0.981052389970692\\
3.143	0.979398097684616\\
3.2246	0.971974288974066\\
3.3062	0.965039193350242\\
3.3878	0.961536487535967\\
3.4694	0.953089945243142\\
3.551	0.944789899575202\\
3.6326	0.932609710112978\\
3.7142	0.911503710200618\\
3.7958	0.888073162018842\\
3.8774	0.85615203754904\\
3.959	0.836476456315568\\
4.0406	0.813006558400953\\
4.1222	0.806574596620995\\
4.2038	0.792889329249451\\
4.2854	0.789453041656346\\
4.367	0.770764317741321\\
4.4486	0.77253290966061\\
4.5302	0.755673260181629\\
4.6118	0.737855542044165\\
4.6934	0.726554162777508\\
4.775	0.713054901776108\\
4.8566	0.69611602851541\\
4.9382	0.69311138178999\\
5.0198	0.677837750654742\\
5.1014	0.66778513242131\\
5.183	0.622187342535725\\
5.2646	0.616879507821448\\
5.3462	0.593877487091067\\
5.4278	0.594949212843057\\
5.5094	0.577868604609834\\
5.591	0.561853102334573\\
5.6726	0.542878750685429\\
5.7542	0.530199083755049\\
5.8358	0.509077447048168\\
5.9174	0.492593123093884\\
5.999	0.472977590066022\\
6.0806	0.461611152620556\\
6.1622	0.450469074133405\\
6.2438	0.433330032137057\\
6.3254	0.421949034902295\\
6.407	0.418949306314139\\
6.4886	0.410188317695553\\
6.5702	0.406768286433928\\
6.6518	0.414747776609729\\
6.7334	0.415997572462843\\
6.815	0.400799941642583\\
6.8966	0.391393139934548\\
6.9782	0.388860915783229\\
7.0598	0.384095938735977\\
7.1414	0.386719010883175\\
7.223	0.40120977834793\\
7.3046	0.390558737133265\\
7.3862	0.402407705889032\\
7.4678	0.3866657029884\\
7.5494	0.381123713008817\\
7.631	0.392261921507274\\
7.7126	0.38655777830507\\
7.7942	0.386857294553322\\
7.8758	0.386090986200005\\
7.9574	0.392524817447862\\
8.039	0.38906803515088\\
8.1206	0.389174743520346\\
8.2022	0.396289431145565\\
8.2838	0.394948510238074\\
8.3654	0.384697549269518\\
8.447	0.390837517237794\\
8.5286	0.388310185269643\\
8.6102	0.391748458756849\\
8.6918	0.392438930454462\\
8.7734	0.379276270889823\\
8.855	0.362005670615682\\
};
\addplot [color=black!30!green, forget plot]
  table[row sep=crcr]{%
-1.5898	0.982713674645806\\
-1.5082	1.58198430486471\\
-1.4266	1.96595414241435\\
-1.345	2.02712012241581\\
-1.2634	1.98178695096542\\
-1.1818	1.98687521030388\\
-1.1002	1.99075404799671\\
-1.0186	1.97630588870811\\
-0.937	1.98394836512771\\
-0.8554	1.99556907885469\\
-0.7738	1.99572837081015\\
-0.6922	1.97750831136296\\
-0.6106	1.96748960514875\\
-0.529	1.98497246973636\\
-0.4474	1.98245585830178\\
-0.3658	1.97755199850509\\
-0.2842	1.97189265174692\\
-0.2026	1.98135294266836\\
-0.121	1.95959822499397\\
-0.0394	1.91370590485845\\
0.0422000000000001	1.88911376016392\\
0.1238	1.90598456451759\\
0.2054	1.89625105620558\\
0.287	1.86070572998212\\
0.3686	1.80208907585104\\
0.4502	1.77218087733594\\
0.5318	1.74821696955991\\
0.6134	1.72400856837963\\
0.695	1.69642583467278\\
0.7766	1.66290622898066\\
0.8582	1.62612375534389\\
0.9398	1.58697853978332\\
1.0214	1.55246073493504\\
1.103	1.53275017426696\\
1.1846	1.49912065721879\\
1.2662	1.46781947523501\\
1.3478	1.43841624375186\\
1.4294	1.41076409536625\\
1.511	1.38107941942122\\
1.5926	1.36019956572235\\
1.6742	1.3418877730276\\
1.7558	1.31949742598071\\
1.8374	1.28788293182259\\
1.919	1.26397902935898\\
2.0006	1.23342841824673\\
2.0822	1.20458998354756\\
2.1638	1.17192286973015\\
2.2454	1.15045367638222\\
2.327	1.12987490052353\\
2.4086	1.11403937975386\\
2.4902	1.09091276022041\\
2.5718	1.06825974872099\\
2.6534	1.04978436455847\\
2.735	1.02450408122821\\
2.8166	1.00050128519019\\
2.8982	0.988790525067988\\
2.9798	0.977729224383586\\
3.0614	0.968314831903271\\
3.143	0.963359884726585\\
3.2246	0.9572182151747\\
3.3062	0.953096460400332\\
3.3878	0.944773833765944\\
3.4694	0.936251073105528\\
3.551	0.916384783113453\\
3.6326	0.897660950179527\\
3.7142	0.879362966539608\\
3.7958	0.854468792169093\\
3.8774	0.832052191471936\\
3.959	0.814576274643997\\
4.0406	0.796905533521478\\
4.1222	0.7904051969558\\
4.2038	0.779018127877273\\
4.2854	0.770191523702507\\
4.367	0.755158814963656\\
4.4486	0.742403596324644\\
4.5302	0.729639572767536\\
4.6118	0.714779152652953\\
4.6934	0.704621399322998\\
4.775	0.694169424569717\\
4.8566	0.680855601622367\\
4.9382	0.675728601447522\\
5.0198	0.645466647584752\\
5.1014	0.626099936294308\\
5.183	0.60163171573058\\
5.2646	0.577986840878983\\
5.3462	0.573892882445145\\
5.4278	0.572651830357913\\
5.5094	0.560871543842674\\
5.591	0.54841045002977\\
5.6726	0.527394263427279\\
5.7542	0.511560399391939\\
5.8358	0.493111648441337\\
5.9174	0.473567531856928\\
5.999	0.45549969023416\\
6.0806	0.43852465749315\\
6.1622	0.426616010971322\\
6.2438	0.413854327100424\\
6.3254	0.402660054553101\\
6.407	0.396973407813705\\
6.4886	0.390143851551533\\
6.5702	0.384771718577068\\
6.6518	0.379022497278481\\
6.7334	0.375894525541506\\
6.815	0.371515987612506\\
6.8966	0.367089843829321\\
6.9782	0.363142905077631\\
7.0598	0.358565897306986\\
7.1414	0.36127356449154\\
7.223	0.364763190651552\\
7.3046	0.360989162850512\\
7.3862	0.360262781234108\\
7.4678	0.357976952725525\\
7.5494	0.358357728822421\\
7.631	0.362424844989022\\
7.7126	0.362987299220759\\
7.7942	0.362352491925835\\
7.8758	0.363573413686625\\
7.9574	0.370049990232089\\
8.039	0.366513114153248\\
8.1206	0.365312060055505\\
8.2022	0.365846938398475\\
8.2838	0.366071845272057\\
8.3654	0.36481463285456\\
8.447	0.364999560639202\\
8.5286	0.361321474093486\\
8.6102	0.366321589223606\\
8.6918	0.369649979333206\\
8.7734	0.355944359182263\\
8.855	0.317552279294857\\
};
\addplot [color=black!30!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.5898	0.982713674645806\\
-1.5082	1.58198430486471\\
-1.4266	1.96595414241435\\
-1.345	2.02712012241581\\
-1.2634	1.98178695096542\\
-1.1818	1.98687521030388\\
-1.1002	1.99075404799671\\
-1.0186	1.97630588870811\\
-0.937	1.98394836512771\\
-0.8554	1.99556907885469\\
-0.7738	1.99572837081015\\
-0.6922	1.97750831136296\\
-0.6106	1.96748960514875\\
-0.529	1.98497246973636\\
-0.4474	1.98245585830178\\
-0.3658	1.97755199850509\\
-0.2842	1.97189265174692\\
-0.2026	1.98135294266836\\
-0.121	1.95959822499397\\
-0.0394	1.91370590485845\\
0.0422000000000001	1.88911376016392\\
0.1238	1.90598456451759\\
0.2054	1.89625105620558\\
0.287	1.86070572998212\\
0.3686	1.80208907585104\\
0.4502	1.77218087733594\\
0.5318	1.74821696955991\\
0.6134	1.72400856837963\\
0.695	1.69642583467278\\
0.7766	1.66290622898066\\
0.8582	1.62612375534389\\
0.9398	1.58697853978332\\
1.0214	1.55246073493504\\
1.103	1.53275017426696\\
1.1846	1.49912065721879\\
1.2662	1.46781947523501\\
1.3478	1.43841624375186\\
1.4294	1.41076409536625\\
1.511	1.38107941942122\\
1.5926	1.36019956572235\\
1.6742	1.3418877730276\\
1.7558	1.31949742598071\\
1.8374	1.28788293182259\\
1.919	1.26397902935898\\
2.0006	1.23342841824673\\
2.0822	1.20458998354756\\
2.1638	1.17192286973015\\
2.2454	1.15045367638222\\
2.327	1.12987490052353\\
2.4086	1.11403937975386\\
2.4902	1.09091276022041\\
2.5718	1.06825974872099\\
2.6534	1.04978436455847\\
2.735	1.02450408122821\\
2.8166	1.00050128519019\\
2.8982	0.988790525067988\\
2.9798	0.977729224383586\\
3.0614	0.968314831903271\\
3.143	0.963359884726585\\
3.2246	0.9572182151747\\
3.3062	0.953096460400332\\
3.3878	0.944773833765944\\
3.4694	0.936251073105528\\
3.551	0.916384783113453\\
3.6326	0.897660950179527\\
3.7142	0.879362966539608\\
3.7958	0.854468792169093\\
3.8774	0.832052191471936\\
3.959	0.814576274643997\\
4.0406	0.796905533521478\\
4.1222	0.7904051969558\\
4.2038	0.779018127877273\\
4.2854	0.770191523702507\\
4.367	0.755158814963656\\
4.4486	0.742403596324644\\
4.5302	0.729639572767536\\
4.6118	0.714779152652953\\
4.6934	0.704621399322998\\
4.775	0.694169424569717\\
4.8566	0.680855601622367\\
4.9382	0.675728601447522\\
5.0198	0.645466647584752\\
5.1014	0.626099936294308\\
5.183	0.60163171573058\\
5.2646	0.577986840878983\\
5.3462	0.573892882445145\\
5.4278	0.572651830357913\\
5.5094	0.560871543842674\\
5.591	0.54841045002977\\
5.6726	0.527394263427279\\
5.7542	0.511560399391939\\
5.8358	0.493111648441337\\
5.9174	0.473567531856928\\
5.999	0.45549969023416\\
6.0806	0.43852465749315\\
6.1622	0.426616010971322\\
6.2438	0.413854327100424\\
6.3254	0.402660054553101\\
6.407	0.396973407813705\\
6.4886	0.390143851551533\\
6.5702	0.384771718577068\\
6.6518	0.379022497278481\\
6.7334	0.375894525541506\\
6.815	0.371515987612506\\
6.8966	0.367089843829321\\
6.9782	0.363142905077631\\
7.0598	0.358565897306986\\
7.1414	0.36127356449154\\
7.223	0.364763190651552\\
7.3046	0.360989162850512\\
7.3862	0.360262781234108\\
7.4678	0.357976952725525\\
7.5494	0.358357728822421\\
7.631	0.362424844989022\\
7.7126	0.362987299220759\\
7.7942	0.362352491925835\\
7.8758	0.363573413686625\\
7.9574	0.370049990232089\\
8.039	0.366513114153248\\
8.1206	0.365312060055505\\
8.2022	0.365846938398475\\
8.2838	0.366071845272057\\
8.3654	0.36481463285456\\
8.447	0.364999560639202\\
8.5286	0.361321474093486\\
8.6102	0.366321589223606\\
8.6918	0.369649979333206\\
8.7734	0.355944359182263\\
8.855	0.317552279294857\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-1.19	1.45230009951853\\
-1.106	1.76359549773775\\
-1.022	1.83220087476144\\
-0.938	1.87059822940776\\
-0.854	1.88908920778719\\
-0.77	1.96226938735114\\
-0.686	1.99681022191446\\
-0.602	1.9940170027514\\
-0.518	2.0073068260519\\
-0.434	1.99897994200224\\
-0.35	1.97023316630287\\
-0.266	1.98301667440178\\
-0.182	2.00243020163461\\
-0.098	1.98687704183941\\
-0.0140000000000001	1.92051407425949\\
0.0699999999999999	1.8697443958175\\
0.154	1.89260724827555\\
0.238	1.85563613657747\\
0.322	1.80898441920125\\
0.406	1.75596154633448\\
0.49	1.74277488803107\\
0.574	1.70297785278405\\
0.658	1.69000020784655\\
0.742	1.63393483923873\\
0.826	1.60045299869813\\
0.91	1.54387461430983\\
0.994	1.51737612796373\\
1.078	1.45661963038508\\
1.162	1.44314369025986\\
1.246	1.4197489290633\\
1.33	1.40416731381218\\
1.414	1.40403647793733\\
1.498	1.37789187269686\\
1.582	1.35170284173544\\
1.666	1.32719805243687\\
1.75	1.2962314289327\\
1.834	1.26732212600244\\
1.918	1.24198020188771\\
2.002	1.21166349051438\\
2.086	1.1837311871311\\
2.17	1.16369134271091\\
2.254	1.15346573992781\\
2.338	1.12788549930025\\
2.422	1.10321615240161\\
2.506	1.08298511304476\\
2.59	1.06868629018971\\
2.674	1.0427922097335\\
2.758	1.01151628720988\\
2.842	0.996509950663096\\
2.926	0.99028023323884\\
3.01	0.954934663182955\\
3.094	0.925750666381172\\
3.178	0.900739050416751\\
3.262	0.868177681517026\\
3.346	0.843783026593666\\
3.43	0.833325836616848\\
3.43	0.918364892763193\\
3.346	0.969364287321096\\
3.262	0.971596331230326\\
3.178	0.989822081772218\\
3.094	1.01747598314739\\
3.01	1.03205841696954\\
2.926	1.0635605502813\\
2.842	1.08003667975179\\
2.758	1.10316592670065\\
2.674	1.12185537401597\\
2.59	1.15601480963834\\
2.506	1.15920419559513\\
2.422	1.18536926544807\\
2.338	1.21451463857392\\
2.254	1.24204686302999\\
2.17	1.2477605364725\\
2.086	1.27566346123701\\
2.002	1.31134609776509\\
1.918	1.3351205787775\\
1.834	1.35218912778647\\
1.75	1.38926977435217\\
1.666	1.40394696955566\\
1.582	1.44209024957348\\
1.498	1.46619647178849\\
1.414	1.50267714880323\\
1.33	1.52179851239759\\
1.246	1.55464442626204\\
1.162	1.63513709479838\\
1.078	1.66040153542661\\
0.994	1.63878952453419\\
0.91	1.66535252508019\\
0.826	1.70757037526747\\
0.742	1.76000475348373\\
0.658	1.79274632098348\\
0.574	1.81280784886049\\
0.49	1.82172765194579\\
0.406	1.86481530595641\\
0.322	1.90492556539189\\
0.238	1.95904176526872\\
0.154	1.98812512470001\\
0.0699999999999999	1.99129685556279\\
-0.0140000000000001	2.04237995808877\\
-0.098	2.10484558634029\\
-0.182	2.12129918705753\\
-0.266	2.17813364359107\\
-0.35	2.16195722408684\\
-0.434	2.1781914410019\\
-0.518	2.20381859765958\\
-0.602	2.21058596058632\\
-0.686	2.19423998264434\\
-0.77	2.17340048745477\\
-0.854	2.21418346443083\\
-0.938	2.23909465482011\\
-1.022	2.25825153088927\\
-1.106	2.21457761387185\\
-1.19	2.12259224595794\\
}--cycle;
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
-1.19	1.45230009951853\\
-1.106	1.76359549773775\\
-1.022	1.83220087476144\\
-0.938	1.87059822940776\\
-0.854	1.88908920778719\\
-0.77	1.96226938735114\\
-0.686	1.99681022191446\\
-0.602	1.9940170027514\\
-0.518	2.0073068260519\\
-0.434	1.99897994200224\\
-0.35	1.97023316630287\\
-0.266	1.98301667440178\\
-0.182	2.00243020163461\\
-0.098	1.98687704183941\\
-0.0140000000000001	1.92051407425949\\
0.0699999999999999	1.8697443958175\\
0.154	1.89260724827555\\
0.238	1.85563613657747\\
0.322	1.80898441920125\\
0.406	1.75596154633448\\
0.49	1.74277488803107\\
0.574	1.70297785278405\\
0.658	1.69000020784655\\
0.742	1.63393483923873\\
0.826	1.60045299869813\\
0.91	1.54387461430983\\
0.994	1.51737612796373\\
1.078	1.45661963038508\\
1.162	1.44314369025986\\
1.246	1.4197489290633\\
1.33	1.40416731381218\\
1.414	1.40403647793733\\
1.498	1.37789187269686\\
1.582	1.35170284173544\\
1.666	1.32719805243687\\
1.75	1.2962314289327\\
1.834	1.26732212600244\\
1.918	1.24198020188771\\
2.002	1.21166349051438\\
2.086	1.1837311871311\\
2.17	1.16369134271091\\
2.254	1.15346573992781\\
2.338	1.12788549930025\\
2.422	1.10321615240161\\
2.506	1.08298511304476\\
2.59	1.06868629018971\\
2.674	1.0427922097335\\
2.758	1.01151628720988\\
2.842	0.996509950663096\\
2.926	0.99028023323884\\
3.01	0.954934663182955\\
3.094	0.925750666381172\\
3.178	0.900739050416751\\
3.262	0.868177681517026\\
3.346	0.843783026593666\\
3.43	0.833325836616848\\
};
\addplot [color=white!55!blue, forget plot]
  table[row sep=crcr]{%
-1.19	2.12259224595794\\
-1.106	2.21457761387185\\
-1.022	2.25825153088927\\
-0.938	2.23909465482011\\
-0.854	2.21418346443083\\
-0.77	2.17340048745477\\
-0.686	2.19423998264434\\
-0.602	2.21058596058632\\
-0.518	2.20381859765958\\
-0.434	2.1781914410019\\
-0.35	2.16195722408684\\
-0.266	2.17813364359107\\
-0.182	2.12129918705753\\
-0.098	2.10484558634029\\
-0.0140000000000001	2.04237995808877\\
0.0699999999999999	1.99129685556279\\
0.154	1.98812512470001\\
0.238	1.95904176526872\\
0.322	1.90492556539189\\
0.406	1.86481530595641\\
0.49	1.82172765194579\\
0.574	1.81280784886049\\
0.658	1.79274632098348\\
0.742	1.76000475348373\\
0.826	1.70757037526747\\
0.91	1.66535252508019\\
0.994	1.63878952453419\\
1.078	1.66040153542661\\
1.162	1.63513709479838\\
1.246	1.55464442626204\\
1.33	1.52179851239759\\
1.414	1.50267714880323\\
1.498	1.46619647178849\\
1.582	1.44209024957348\\
1.666	1.40394696955566\\
1.75	1.38926977435217\\
1.834	1.35218912778647\\
1.918	1.3351205787775\\
2.002	1.31134609776509\\
2.086	1.27566346123701\\
2.17	1.2477605364725\\
2.254	1.24204686302999\\
2.338	1.21451463857392\\
2.422	1.18536926544807\\
2.506	1.15920419559513\\
2.59	1.15601480963834\\
2.674	1.12185537401597\\
2.758	1.10316592670065\\
2.842	1.08003667975179\\
2.926	1.0635605502813\\
3.01	1.03205841696954\\
3.094	1.01747598314739\\
3.178	0.989822081772218\\
3.262	0.971596331230326\\
3.346	0.969364287321096\\
3.43	0.918364892763193\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.19	1.78744617273824\\
-1.106	1.9890865558048\\
-1.022	2.04522620282536\\
-0.938	2.05484644211394\\
-0.854	2.05163633610901\\
-0.77	2.06783493740295\\
-0.686	2.0955251022794\\
-0.602	2.10230148166886\\
-0.518	2.10556271185574\\
-0.434	2.08858569150207\\
-0.35	2.06609519519486\\
-0.266	2.08057515899642\\
-0.182	2.06186469434607\\
-0.098	2.04586131408985\\
-0.0140000000000001	1.98144701617413\\
0.0699999999999999	1.93052062569015\\
0.154	1.94036618648778\\
0.238	1.9073389509231\\
0.322	1.85695499229657\\
0.406	1.81038842614545\\
0.49	1.78225126998843\\
0.574	1.75789285082227\\
0.658	1.74137326441502\\
0.742	1.69696979636123\\
0.826	1.6540116869828\\
0.91	1.60461356969501\\
0.994	1.57808282624896\\
1.078	1.55851058290585\\
1.162	1.53914039252912\\
1.246	1.48719667766267\\
1.33	1.46298291310489\\
1.414	1.45335681337028\\
1.498	1.42204417224268\\
1.582	1.39689654565446\\
1.666	1.36557251099627\\
1.75	1.34275060164244\\
1.834	1.30975562689445\\
1.918	1.2885503903326\\
2.002	1.26150479413973\\
2.086	1.22969732418405\\
2.17	1.2057259395917\\
2.254	1.1977563014789\\
2.338	1.17120006893708\\
2.422	1.14429270892484\\
2.506	1.12109465431994\\
2.59	1.11235054991402\\
2.674	1.08232379187474\\
2.758	1.05734110695526\\
2.842	1.03827331520744\\
2.926	1.02692039176007\\
3.01	0.993496540076246\\
3.094	0.971613324764281\\
3.178	0.945280566094484\\
3.262	0.919887006373676\\
3.346	0.906573656957381\\
3.43	0.875845364690021\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.19	1.78744617273824\\
-1.106	1.9890865558048\\
-1.022	2.04522620282536\\
-0.938	2.05484644211394\\
-0.854	2.05163633610901\\
-0.77	2.06783493740295\\
-0.686	2.0955251022794\\
-0.602	2.10230148166886\\
-0.518	2.10556271185574\\
-0.434	2.08858569150207\\
-0.35	2.06609519519486\\
-0.266	2.08057515899642\\
-0.182	2.06186469434607\\
-0.098	2.04586131408985\\
-0.0140000000000001	1.98144701617413\\
0.0699999999999999	1.93052062569015\\
0.154	1.94036618648778\\
0.238	1.9073389509231\\
0.322	1.85695499229657\\
0.406	1.81038842614545\\
0.49	1.78225126998843\\
0.574	1.75789285082227\\
0.658	1.74137326441502\\
0.742	1.69696979636123\\
0.826	1.6540116869828\\
0.91	1.60461356969501\\
0.994	1.57808282624896\\
1.078	1.55851058290585\\
1.162	1.53914039252912\\
1.246	1.48719667766267\\
1.33	1.46298291310489\\
1.414	1.45335681337028\\
1.498	1.42204417224268\\
1.582	1.39689654565446\\
1.666	1.36557251099627\\
1.75	1.34275060164244\\
1.834	1.30975562689445\\
1.918	1.2885503903326\\
2.002	1.26150479413973\\
2.086	1.22969732418405\\
2.17	1.2057259395917\\
2.254	1.1977563014789\\
2.338	1.17120006893708\\
2.422	1.14429270892484\\
2.506	1.12109465431994\\
2.59	1.11235054991402\\
2.674	1.08232379187474\\
2.758	1.05734110695526\\
2.842	1.03827331520744\\
2.926	1.02692039176007\\
3.01	0.993496540076246\\
3.094	0.971613324764281\\
3.178	0.945280566094484\\
3.262	0.919887006373676\\
3.346	0.906573656957381\\
3.43	0.875845364690021\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/JetPics/skipslog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.25in,
at={(0in,0in)},
scale only axis,
%xmode=log,
xmin=0.5,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Sheet Overlap $(h/\Delta z)$},
%ymode=linear,
ymin=0,
ymax=10,
yminorticks=true,
xtick={0.5,1,2,3,4,5,6,7,8,9,10},
xticklabels={0.5,1,2,3,4,5,6,7,8,9,10},
ylabel style={font=\color{white!15!black}},
ylabel={$\%$ Error in $U_{max}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10 0 \\
5	0.201095104279633\\
3.33333333333333	2.14515224489383\\
2.5	4.53005171347735\\
2	8.79834053698205\\
1.66666666666667	13.576167970865\\
1.25	21.6376340218176\\
1	40.4823583090189\\
0.833333333333333	66.2477084454481\\
0.625	89.9801762836379\\
0.5	95.1040442191583\\
};
\end{axis}

% \begin{axis}[%
% width=2.25in,
% height=1.5in,
% at={(0in,0in)},
% scale only axis,
% x dir=reverse,
% xmode=log,
% xmin=2,
% xmax=20,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Step size in voxels},
% ymode=log,
% ymin=0,
% ymax=100,
% ytick={1,10,100},
% yticklabels={\empty},
% yminorticks=true,
% xticklabel pos=right,
% yticklabel pos=right,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
% xtick={0.5,1,2,5,10},
% xticklabels={0.5,1,2,5,10},
% ]
% \addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0	0\\
% 2	0.201095104279633\\
% 3	2.14515224489383\\
% 4	4.53005171347735\\
% 5	8.79834053698205\\
% 6	13.576167970865\\
% 8	21.6376340218176\\
% 10	40.4823583090189\\
% 12	66.2477084454481\\
% 16	89.9801762836379\\
% 20	95.1040442191583\\
% 24	94.5016649136891\\
% 32	99.2902324485194\\
% };
% \end{axis}

\end{tikzpicture}%

==> Figures/VM/animalnodens.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.25in, at={(0in,0in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time (min)},
ymin=0,
ymax=900000,
ylabel style={font=\color{white!15!black},align=center,text width=3cm},
ylabel={Avg. No. Density \\(animals per $\textrm{m}^3$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.9in,0.3in)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=*, mark options={solid, fill=mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0	0	0\\
1	177160.436914965	32974.6330958587	32974.6330958587\\
2	332365.093186623	23111.1501830208	23111.1501830208\\
3	350535.394408671	86436.0823820365	86436.0823820365\\
4	797221.966117345	71804.3083867872	71804.3083867872\\
5	504982.954796077	57571.1560990884	57571.1560990884\\
};
\addlegendentry{Mig. 1}

\addplot [color=black, line width=1.0pt, mark=*, mark options={solid, fill=white!50!green}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0	0	0\\
1	328579.613765363	68014.0154213687	68014.0154213687\\
2	337664.764376387	68642.1725605197	68642.1725605197\\
3	604919.611517339	40363.3655171932	40363.3655171932\\
4	493626.516532297	54244.4275558543	54244.4275558543\\
5	479241.694731509	71567.3092412722	71567.3092412722\\
};
\addlegendentry{Mig. 2}

\addplot [color=black, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0	0	0\\
1	221829.094085833	35791.983179953	35791.983179953\\
2	347507.010871663	34735.4403573695	34735.4403573695\\
3	461828.489393713	65244.9753601015	65244.9753601015\\
4	507254.242448833	82396.8011053516	82396.8011053516\\
5	634446.351003167	55029.9871065978	55029.9871065978\\
6	580692.543221276	54359.6953791022	54359.6953791022\\
7	670029.857563011	37729.8185103721	37729.8185103721\\
};
\addlegendentry{Mig. 3}

\addplot [color=black, line width=1.0pt, mark=*, mark options={solid, fill=orange}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0	0	0\\
1	268011.943025204	32132.2767456668	32132.2767456668\\
2	539809.365471668	63948.3896839925	63948.3896839925\\
3	464856.872930721	70493.0672768474	70493.0672768474\\
4	666244.378141751	45125.963306692	45125.963306692\\
5	673058.241100018	98392.1764569028	98392.1764569028\\
};
\addlegendentry{Mig. 4}

\end{axis}

\end{tikzpicture}%
